Finding the Right Balance: Relevance and Diversity in LLM Retrieval

Retrieval diversification is widely available in retrieval-augmented generation (RAG) frameworks, yet prior studies disagree on whether it improves retrieval and answer quality. We show that its effectiveness varies primarily with candidate-pool redundancy, in a pattern consistent with the number of distinct evidence pieces a query requires. Using controlled near-duplicate injection and production-style overlapping chunking, we find that diversification harms relevance, evidence coverage and answer quality on clean pools, but becomes beneficial on multi-evidence tasks when redundancy causes nearest-neighbor retrieval to select repeated passages. We therefore introduce a query-adaptive rule that diversifies only when the effective number of distinct documents in the nearest-neighbor top-$k$ selection falls below the query's evidence requirement. Computed from existing embeddings, the rule captures most of the achievable gain, transfers across datasets and encoders and automatically reduces to nearest-neighbor retrieval for single-evidence queries. We also introduce RNG-Score, a geometric reranker with an exact nearest-neighbor fallback whose margin indicates duplicate structure. Overall, we conclude that diversification should be used selectively, based on observable redundancy and evidence requirements.

==> plots/fig_rng_graph.tex <==
  \draw[thick, figblue] (3.08,3.07) -- (3.06,3.36);
  \draw[thick, figblue] (3.08,3.07) -- (2.34,3.13);
  \draw[thick, figblue] (3.77,0.92) -- (3.87,1.70);
  \draw[thick, figblue] (3.77,0.92) -- (3.02,0.34);
  \draw[thick, figblue] (1.58,3.00) -- (0.22,2.83);
  \draw[thick, figblue] (1.58,3.00) -- (2.34,3.13);
  \draw[thick, figblue] (0.22,2.83) -- (0.36,1.85);
  \draw[thick, figblue] (3.87,1.70) -- (2.52,1.97);
  \draw[thick, figblue] (3.87,1.70) -- (4.78,2.74);
  \draw[thick, figblue] (1.59,1.09) -- (1.37,1.62);
  \draw[thick, figblue] (1.59,1.09) -- (1.19,0.71);
  \draw[thick, figblue] (1.59,1.09) -- (3.02,0.34);
  \draw[thick, figblue] (1.37,1.62) -- (2.52,1.97);
  \draw[thick, figblue] (1.37,1.62) -- (0.36,1.85);
  \draw[thick, figblue] (2.52,1.97) -- (2.34,3.13);
  \node[pt] at (3.08,3.07) {};
  \node[pt] at (3.77,0.92) {};
  \node[pt] at (1.58,3.00) {};
  \node[pt] at (0.22,2.83) {};
  \node[pt] at (3.87,1.70) {};
  \node[pt] at (1.59,1.09) {};
  \node[pt] at (1.37,1.62) {};
  \node[pt] at (2.52,1.97) {};
  \node[pt] at (4.78,2.74) {};
  \node[pt] at (3.06,3.36) {};
  \node[pt] at (1.19,0.71) {};
  \node[pt] at (3.02,0.34) {};
  \node[pt] at (0.36,1.85) {};
  \node[pt] at (2.34,3.13) {};


==> plots/fig_sel_knn.tex <==
\draw[figgray!50, thin] (0.00,0.00) -- (0.90,0.11);
  \draw[figgray!50, thin] (0.00,0.00) -- (1.00,0.00);
  \draw[figgray!50, thin] (0.00,0.00) -- (1.07,-0.15);
  \draw[figgray!50, thin] (0.00,0.00) -- (1.16,0.13);
  \draw[figgray!50, thin] (0.00,0.00) -- (1.19,-0.04);
  \node[selnode] at (1.00,0.00) {};
  \node[selnode] at (1.16,0.13) {};
  \node[selnode] at (1.07,-0.15) {};
  \node[selnode] at (0.90,0.11) {};
  \node[selnode] at (1.19,-0.04) {};
  \node[cand] at (0.10,1.40) {};
  \node[cand] at (0.00,-1.45) {};
  \node[cand] at (-1.35,0.20) {};
  \node[cand] at (-0.90,1.05) {};
  \node[cand] at (2.60,0.50) {};
  \node[cand] at (2.20,-1.70) {};
  \node[cand] at (2.90,1.70) {};
  \node[cand] at (1.90,2.40) {};
  \node[cand] at (2.70,-0.60) {};
  \node[qnode, label={[tinylabel]below:$q$}] at (0.00,0.00) {};


==> plots/fig_sel_mmr.tex <==
\draw[figgray!50, thin] (0.00,0.00) -- (0.90,0.11);
  \draw[figgray!50, thin] (0.00,0.00) -- (-1.35,0.20);
  \draw[figgray!50, thin] (0.00,0.00) -- (0.00,-1.45);
  \draw[figgray!50, thin] (0.00,0.00) -- (0.10,1.40);
  \draw[figgray!50, thin] (0.00,0.00) -- (2.90,1.70);
  \node[cand] at (1.00,0.00) {};
  \node[cand] at (1.16,0.13) {};
  \node[cand] at (1.07,-0.15) {};
  \node[selnode] at (0.90,0.11) {};
  \node[cand] at (1.19,-0.04) {};
  \node[selnode] at (0.10,1.40) {};
  \node[selnode] at (0.00,-1.45) {};
  \node[selnode] at (-1.35,0.20) {};
  \node[cand] at (-0.90,1.05) {};
  \node[cand] at (2.60,0.50) {};
  \node[cand] at (2.20,-1.70) {};
  \node[selnode] at (2.90,1.70) {};
  \node[cand] at (1.90,2.40) {};
  \node[cand] at (2.70,-0.60) {};
  \node[qnode, label={[tinylabel]below:$q$}] at (0.00,0.00) {};


==> plots/fig_sel_rng.tex <==
\draw[figgray!50, thin] (0.00,0.00) -- (0.90,0.11);
  \draw[figgray!50, thin] (0.00,0.00) -- (-1.35,0.20);
  \draw[figgray!50, thin] (0.00,0.00) -- (0.00,-1.45);
  \draw[figgray!50, thin] (0.00,0.00) -- (0.10,1.40);
  \draw[figgray!50, thin] (0.00,0.00) -- (-0.90,1.05);
  \node[cand] at (1.00,0.00) {};
  \node[cand] at (1.16,0.13) {};
  \node[cand] at (1.07,-0.15) {};
  \node[selnode] at (0.90,0.11) {};
  \node[cand] at (1.19,-0.04) {};
  \node[selnode] at (0.10,1.40) {};
  \node[selnode] at (0.00,-1.45) {};
  \node[selnode] at (-1.35,0.20) {};
  \node[selnode] at (-0.90,1.05) {};
  \node[cand] at (2.60,0.50) {};
  \node[cand] at (2.20,-1.70) {};
  \node[cand] at (2.90,1.70) {};
  \node[cand] at (1.90,2.40) {};
  \node[cand] at (2.70,-0.60) {};
  \node[qnode, label={[tinylabel]below:$q$}] at (0.00,0.00) {};

